Learning to Reason from Feedback at Test-Time

Solving complex tasks in a single attempt is challenging for large language models (LLMs). Iterative interaction with the environment and feedback is often required to achieve success, making effective feedback utilization a critical topic. Existing approaches either struggle with length generalization or rely on naive retries without leveraging prior information. In this paper, we introduce FTTT, a novel paradigm that formulates feedback utilization as an optimization problem at test time. Additionally, we propose a learnable test-time optimizer, OpTune, to effectively exploit feedback. Experiments on two LLMs across four reasoning datasets demonstrate that FTTT and OpTune achieve superior scalability and performance.

==> figures/finetune.tex <==
\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5 mean6 std6 mean7 std7
0 2 0.25866666666666666 0.015084944665313026 0.168 0.029933259094191533 0.18933333333333335 0.006798692684790386 0.216 0.018184242262647803 0.18800000000000003 0.022861904265976327 0.21599999999999997 0.014236104336041748 0.252 0.014236104336041748
1 4 0.3746666666666667 0.004988876515698593 0.264 0.02550816862627865 0.308 0.026733250207684543 0.3173333333333333 0.030346151137976094 0.2866666666666667 0.018856180831641256 0.324 0.014236104336041762 0.38533333333333336 0.026195843605851334
2 8 0.48 0.008640987597877129 0.3746666666666667 0.0131993265821489 0.416 0.014236104336041736 0.43733333333333335 0.0037712361663282566 0.3973333333333333 0.015084944665313 0.416 0.017281975195754293 0.508 0.0032659863237109073
3 16 0.6026666666666666 0.008219218670625309 0.484 0.0032659863237109073 0.5213333333333333 0.008219218670625309 0.5493333333333333 0.004988876515698593 0.5053333333333333 0.013199326582148898 0.5186666666666667 0.008219218670625309 0.592 0.011775681155103806
4 32 0.6707 0.0222 0.5933333333333333 0.015084944665313026 0.6186666666666666 0.010498677165349092 0.6386666666666666 0.013597385369580772 0.628 0.011313708498984772 0.6026666666666666 0.013597385369580772 0.7013333333333334 0.004988876515698593
}{\llamamathtune}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5 mean6 std6 mean7 std7
0 2 0.4962292609351433 0.005643525470247277 0.4781297134238311 0.015381657657896801 0.5414781297134238 0.010665260651380822 0.5656108597285069 0.01919746917248549 0.49924585218702866 0.01128705094049453 0.4781297134238311 0.011287050940494554 0.5520361990950226 0.03524380526560457
1 4 0.6003016591251885 0.007690828828948417 0.579185520361991 0.009774872848277332 0.6515837104072397 0.009774872848277332 0.6832579185520363 0.026641812568108127 0.6274509803921569 0.005643525470247252 0.5595776772247361 0.005643525470247252 0.7239819004524888 0.056876946108491096
2 8 0.6787330316742081 0.016930576410741797 0.6621417797888386 0.013987358213417334 0.7692307692307692 0.01332090628405407 0.7948717948717948 0.0056435254702472916 0.7481146304675717 0.021008127114908185 0.6334841628959276 0.01847277332415668 0.8129713423831072 0.013987358213417353
3 16 0.7601809954751131 0.009774872848277315 0.751131221719457 0.014778218659325396 0.8371040723981901 0.0036945546648313268 0.8597285067873304 0.007389109329662698 0.8265460030165913 0.011876331635010283 0.6998491704374056 0.010665260651380822 0.8763197586726998 0.005643525470247252
4 32 0.8099547511312218 0.0036945546648313263 0.7978883861236802 0.005643525470247301 0.8929110105580693 0.010665260651380822 0.918552036199095 0.003694554664831372 0.889894419306184 0.005643525470247301 0.7722473604826545 0.005643525470247301 0.9245852187028657 0.0056435254702472916
}{\llamagsmtune}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5 mean6 std6 mean7 std7
0 2 0.21495327102803738 0.0066084745905284825 0.16822429906542055 0.013216949181056965 0.24766355140186913 0.01144621375132325 0.2398753894080997 0.017204612176304136 0.2554517133956386 0.009601890970356651 0.24454828660436134 0.015419774044566448 0.24766355140186916 0.01144621375132325
1 4 0.30062305295950154 0.014444888622267452 0.18847352024922118 0.01588479599250089 0.32398753894080995 0.015419774044566459 0.34112149532710284 0.0066084745905284825 0.3364485981308411 0.0076308091675488425 0.2912772585669781 0.005828126770675922 0.3473520249221183 0.009601890970356661
2 8 0.3862928348909658 0.009601890970356661 0.21806853582554517 0.011014124317547471 0.4190031152647975 0.02597092211921039 0.41433021806853576 0.009601890970356661 0.4174454828660436 0.012264809772604069 0.3333333333333333 0.008811299454037975 0.4345794392523364 0.03123043248561281
3 16 0.48286604361370716 0.0223562306766469 0.24766355140186913 0.007630809167548831 0.4906542056074767 0.015261618335097685 0.4953271028037383 0.0066084745905284565 0.4953271028037383 0.017484380312027745 0.3722741433021806 0.011014124317547471 0.5249221183800623 0.02812378517954483
4 32 0.5607476635514018 0.02124327367131751 0.2632398753894081 0.005828126770675922 0.5685358255451713 0.002202824863509468 0.5638629283489096 0.02423107349860441 0.5747663551401868 0.017484380312027786 0.4034267912772586 0.009601890970356661 0.6183800623052959 0.01588479599250089
}{\llamambpptune}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5 mean6 std6 mean7 std7
0 2 0.11361926260346127 0.004256474228361455 0.14221218961625282 0.013290836518175843 0.1256583897667419 0.00767346804152413 0.1346877351392024 0.008710185780880534 0.12114371708051168 0.003836734020762068 0.1775771256583898 0.0046383852543032175 0.12415349887133181 0.007372429624629579
1 4 0.18434913468773514 0.005924761379993844 0.24153498871331827 0.004876403836273785 0.2039127163280662 0.006472780486864285 0.20842738901429647 0.014076965337749965 0.18434913468773514 0.009091832937241967 0.24529721595184348 0.018183665874483945 0.19939804364183597 0.0010641185570903753
2 8 0.27915726109857036 0.015675445188863543 0.3431151241534989 0.012086063509562841 0.2964635063957863 0.013585756271834316 0.29796839729119634 0.016067837851062906 0.24755455229495862 0.014783207452512034 0.3378480060195636 0.018826179086827405 0.29571106094808125 0.0048764038362737894
3 16 0.380737396538751 0.014783207452512045 0.44620015048908956 0.011992007110992627 0.4033107599699022 0.01126157227019997 0.39653875094055685 0.006977892020689017 0.3333333333333333 0.01589067876745137 0.44243792325056436 0.0018431074061573904 0.4078254326561324 0.004256474228361449
4 32 0.4740406320541761 0.008033918925531462 0.5417607223476298 0.011058644436944343 0.5041384499623777 0.005630786135099977 0.5116629044394282 0.009091832937241964 0.435665914221219 0.011510202062286187 0.5387509405568097 0.015675445188863543 0.4890895410082769 0.01110972389784301
}{\mistralmathtune}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5 mean6 std6 mean7 std7
0 2 0.3565694972539079 0.01285604060388926 0.5454161385720321 0.010620874600740652 0.45754119138149557 0.01193447139148757 0.41149133924799325 0.003634273454601872 0.376425855513308 0.013922481667329187 0.5259822560202788 0.0035848252531637172 0.38825517532741866 0.005699508898703879
1 4 0.4879594423320659 0.011753635608993267 0.6307562315166878 0.008038148538420158 0.5880861850443599 0.010951822050541397 0.5437262357414449 0.007169650506327487 0.5259822560202788 0.014487898774382987 0.5817490494296578 0.0037312044217692538 0.5771018166455429 0.010620874600740614
2 8 0.6117448246725813 0.012856040603889275 0.7029995775242922 0.0011949417510545726 0.701732150401352 0.01738835287474161 0.6797634136037177 0.0036342734546018695 0.6544148711449091 0.011399017797407745 0.639205745669624 0.0005974708755272601 0.7220109843683988 0.01194941751054583
3 16 0.7165188001689903 0.0033265770485897185 0.7672158850866074 0.0058844056937828815 0.8052386987748205 0.01046853544010464 0.7828474862695396 0.010468535440104662 0.7473595268272074 0.00927524224761306 0.6915927334178286 0.0021542118773100003 0.828474862695395 0.005104793398223293
4 32 0.7828474862695396 0.0048905098871103924 0.826362484157161 0.0020696998249118406 0.868610054921842 0.005974708755272915 0.868610054921842 0.001580759352249246 0.8259400084495141 0.005104793398223294 0.7355302070130967 0.001580759352249246 0.9002957329953527 0.0039178785363310886
}{\mistralgsmtune}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5 mean6 std6 mean7 std7
0 2 0.1747052518756699 0.009939569662910722 0.17684887459807075 0.014617558088945186 0.23151125401929262 0.0069461315095475495 0.1714898177920686 0.018626095602339524 0.17684887459807075 0.01596962960959414 0.1532690246516613 0.006607088963525166 0.17684887459807075 0.009465981635935527
1 4 0.24544480171489816 0.028919051582490973 0.21007502679528403 0.012950745952405753 0.29367631296891744 0.008020701793727623 0.25187566988210075 0.017870666667238015 0.22829581993569134 0.013892263019095099 0.18435155412647375 0.0054651870456514234 0.2679528403001072 0.01604140358745527
2 8 0.34941050375133975 0.020051754484319093 0.2315112540192926 0.009465981635935527 0.35905680600214357 0.0030315403266304246 0.33762057877813506 0.01639556113695429 0.29367631296891744 0.009939569662910727 0.2090032154340836 0.006946131509547545 0.3472668810289388 0.006946131509547545
3 16 0.4308681672025723 0.01837773654821248 0.24651661307609862 0.0054651870456514364 0.4212218649517685 0.015752345612753557 0.4212218649517685 0.006946131509547545 0.34941050375133975 0.006607088963525166 0.23687031082529475 0.005465187045651432 0.4233654876741693 0.0106103911432065
4 32 0.4962486602357985 0.0015157701633152255 0.2754555198285102 0.007578850816576075 0.48981779206859594 0.018440139907915598 0.49517684887459806 0.004547310489945624 0.405144694533762 0.009465981635935527 0.25401929260450157 0.009465981635935527 0.517684887459807 0.006946131509547528
}{\mistralmbpptune}

\begin{figure*}[t!]
    \centering
    \makeatletter
    % temporally disable hyperref
    \let\ref\@refstar
    \ref{grouplegend2}
    \makeatother
    % \vspace{-0.2in}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=3 by 2, horizontal sep=45pt, vertical sep=15pt},
            width=1.0\textwidth,
            height=0.25\textwidth,
            legend cell align={left},
            legend pos=north west,
            enlargelimits=0.1,
            legend style={
                font=\small,
                draw=none,
                column sep=5pt,
                legend columns=7,
            },
        ]
        \nextgroupplot[
            width=0.33\textwidth,height=0.25\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\llamamathtune}{num},
            ylabel={MATH},
            ylabel near ticks,
            % xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            legend to name=grouplegend2,
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {cyan/{pentagon*}/{FTTT}, purple/{otimes}/{Adapter}, orange/{star}/{(IA)$^3$}, lyygreen/{diamond*}/{LoRA}, brown/{triangle*}/{LN-Tuning}, lyyred/{*}/{Full Fine-Tuning}, lyyblue/{square*}/{\method{}}}{
                % \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\llamamathtune};
                % \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\llamamathtune};
                % \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\llamamathtune};
                \expandafter\addlegendentry\expandafter{\name}
                % \pgfplotstablegetelem{\n}{name}\of{\modeldata}
                % \addlegendentry{\pgfplotsretval}
            }
            % https://tex.stackexchange.com/questions/705041/newcommand-and-macro-expansion-in-pgfplots
        \nextgroupplot[
            width=0.33\textwidth,height=0.25\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\llamagsmtune}{num},
            ylabel={GSM8K},
            ylabel near ticks,
            % xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {cyan/{pentagon*}/{FTTT}, purple/{otimes}/{Adapter}, orange/{star}/{(IA)$^3$}, lyygreen/{diamond*}/{LoRA}, brown/{triangle*}/{LN-Tuning}, lyyred/{*}/{Full Fine-Tuning}, lyyblue/{square*}/{\method{}}}{
                % \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\llamagsmtune};
                % \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\llamagsmtune};
                % \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\llamagsmtune};
            }
        \nextgroupplot[
            width=0.33\textwidth,height=0.25\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\llamambpptune}{num},
            ylabel={MBPP},
            ylabel near ticks,
            % xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {cyan/{pentagon*}/{FTTT}, purple/{otimes}/{Adapter}, orange/{star}/{(IA)$^3$}, lyygreen/{diamond*}/{LoRA}, brown/{triangle*}/{LN-Tuning}, lyyred/{*}/{Full Fine-Tuning}, lyyblue/{square*}/{\method{}}}{
                % \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\llamambpptune};
                % \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\llamambpptune};
                % \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\llamambpptune};
            }
            
        \nextgroupplot[
            width=0.33\textwidth,height=0.25\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\mistralmathtune}{num},
            ylabel={MATH},
            ylabel near ticks,
            xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {cyan/{pentagon*}/{FTTT}, purple/{otimes}/{Adapter}, orange/{star}/{(IA)$^3$}, lyygreen/{diamond*}/{LoRA}, brown/{triangle*}/{LN-Tuning}, lyyred/{*}/{Full Fine-Tuning}, lyyblue/{square*}/{\method{}}}{
                % \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\mistralmathtune};
                % \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\mistralmathtune};
                % \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\mistralmathtune};
            }
        \nextgroupplot[
            width=0.33\textwidth,height=0.25\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\mistralgsmtune}{num},
            ylabel={GSM8K},
            ylabel near ticks,
            xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {cyan/{pentagon*}/{FTTT}, purple/{otimes}/{Adapter}, orange/{star}/{(IA)$^3$}, lyygreen/{diamond*}/{LoRA}, brown/{triangle*}/{LN-Tuning}, lyyred/{*}/{Full Fine-Tuning}, lyyblue/{square*}/{\method{}}}{
                % \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\mistralgsmtune};
                % \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\mistralgsmtune};
                % \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\mistralgsmtune};
            }
        \nextgroupplot[
            width=0.33\textwidth,height=0.25\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\mistralmbpptune}{num},
            ylabel={MBPP},
            ylabel near ticks,
            xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {cyan/{pentagon*}/{FTTT}, purple/{otimes}/{Adapter}, orange/{star}/{(IA)$^3$}, lyygreen/{diamond*}/{LoRA}, brown/{triangle*}/{LN-Tuning}, lyyred/{*}/{Full Fine-Tuning}, lyyblue/{square*}/{\method{}}}{
                % \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\mistralmbpptune};
                % \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                %     x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\mistralmbpptune};
                % \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\mistralmbpptune};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{The scaling trends of different fine-tuning methods under varying budgets. We report the mean results of three random trials. The first row is the results of \texttt{Llama-3.1-8B-Instruct} and the second row is \texttt{Mistral-7B-Instruct-v0.3}.}
    \label{fig:tune-scale}
    % \vspace{-0.4cm}
\end{figure*}

==> figures/scale.tex <==
\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.14 0.0 0.164 0.011775681155103792 0.04 0.009797958971132711 0.156 0.014966629547095756 0.25866666666666666 0.015084944665313026
1 4 0.256 0.0 0.19200000000000003 0.024657656011875903 0.11466666666666665 0.006798692684790379 0.29066666666666663 0.009428090415820642 0.3746666666666667 0.004988876515698593
2 8 0.28 0.0 0.23066666666666666 0.02174600857373346 0.2293333333333333 0.013597385369580758 0.428 0.02262741699796954 0.48 0.008640987597877129
3 16 0.292 0.0 0.2733333333333334 0.004988876515698593 0.35200000000000004 0.021416504538945343 0.532 0.019866219234335136 0.6026666666666666 0.008219218670625309
4 32 0.296 0.0 0.3 0.005656854249492386 0.4653333333333333 0.020997354330698156 0.6386666666666666 0.015434449203720314 0.6707 0.0222
}{\llamamath}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.33031674208144796 0.0 0.334841628959276 0.01954974569655463 0.07692307692307693 0.006399156390828481 0.3197586726998492 0.023752663270020555 0.4962292609351433 0.005643525470247277
1 4 0.4434389140271493 0.0 0.38009049773755654 0.016930576410741804 0.2730015082956259 0.026211383404197246 0.5113122171945701 0.012798312781656976 0.6003016591251885 0.007690828828948417
2 8 0.45701357466063347 0.0 0.43288084464555054 0.01297484957321663 0.4841628959276018 0.037495634674678896 0.645550527903469 0.007690828828948402 0.6787330316742081 0.016930576410741797
3 16 0.45701357466063347 0.0 0.4419306184012066 0.007690828828948391 0.669683257918552 0.0230724864868452 0.7345399698340875 0.018958982036163686 0.7601809954751131 0.009774872848277315
4 32 0.45701357466063347 0.0 0.45248868778280543 0.011083663994494026 0.779788838612368 0.005643525470247252 0.8054298642533938 0.006399156390828514 0.8099547511312218 0.0036945546648313263
}{\llamagsm}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.1308411214953271 0.0 0.14174454828660435 0.01803089860247698 0.040498442367601244 0.005828126770675922 0.14174454828660435 0.01803089860247698 0.21495327102803738 0.0066084745905284825
1 4 0.24299065420560748 0.0 0.14174454828660435 0.01803089860247698 0.09190031152647975 0.009601890970356661 0.2554517133956386 0.009601890970356651 0.30062305295950154 0.014444888622267452
2 8 0.2850467289719626 0.0 0.14174454828660435 0.01803089860247698 0.1308411214953271 0.01375663686343901 0.3707165109034268 0.014444888622267452 0.3862928348909658 0.009601890970356661
3 16 0.29906542056074764 0.0 0.14330218068535824 0.01720461217630414 0.19003115264797507 0.007942397996250445 0.4657320872274144 0.01957913565416906 0.48286604361370716 0.0223562306766469
4 32 0.29906542056074764 0.0 0.13707165109034267 0.01803089860247698 0.22897196261682243 0.010094611679763024 0.5420560747663551 0.01375663686343899 0.5607476635514018 0.02124327367131751
}{\llamambpp}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.16666666666666666 0.0 0.14814814814814814 0.0604812282168686 0.043209876543209874 0.017459426695964134 0.14814814814814814 0.0604812282168686 0.24691358024691357 0.03147542909625176
1 4 0.35185185185185186 0.0 0.14814814814814814 0.0604812282168686 0.1111111111111111 0.01512030705421715 0.3518518518518518 0.02618914004394619 0.3703703703703704 0.01512030705421715
2 8 0.3888888888888889 0.0 0.14814814814814814 0.0604812282168686 0.1728395061728395 0.031475429096251756 0.4691358024691357 0.017459426695964137 0.49382716049382713 0.04619330107128325
3 16 0.3888888888888889 0.0 0.14814814814814814 0.0604812282168686 0.24691358024691357 0.057244558614171014 0.5802469135802469 0.008729713347982055 0.5987654320987654 0.03805193828993194
4 32 0.3888888888888889 0.0 0.12345679012345678 0.05310077325334955 0.2962962962962963 0.08000914442478839 0.6666666666666666 0.01512030705421717 0.6851851851851851 0.0302406141084343
}{\llamahumaneval}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.0 0.0 0.06922498118886382 0.011109723897843043 0.05417607223476298 0.013915155762909656 0.06696764484574869 0.009276770508606438 0.11361926260346127 0.004256474228361455
1 4 0.11254019292604502 0.0 0.08653122648607976 0.011109723897843041 0.07072987208427389 0.011109723897843043 0.15951843491346876 0.013833541242174742 0.18434913468773514 0.005924761379993844
2 8 0.13504823151125403 0.0 0.109104589917231 0.0069778920206890185 0.08728367193378479 0.007673468041524134 0.25959367945823925 0.012901751843101775 0.27915726109857036 0.015675445188863543
3 16 0.13504823151125403 0.0 0.1361926260346125 0.009091832937241967 0.10609480812641083 0.008446179202649982 0.3829947328818661 0.008512948456722924 0.380737396538751 0.014783207452512045
4 32 0.13504823151125403 0.0 0.1617757712565839 0.001064118557090362 0.12641083521444693 0.012086063509562834 0.46501128668171554 0.01026198773287123 0.4740406320541761 0.008033918925531462
}{\mistralmath}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.0 0.0 0.18166455428812844 0.006890370270511227 0.13181242078580482 0.0017924126265818718 0.16603295310519647 0.004742278056747701 0.3565694972539079 0.01285604060388926
1 4 0.15716096324461343 0.0 0.2336290663286861 0.0043084237546200084 0.18250950570342206 0.006209099474735556 0.3967046894803549 0.005377237879745629 0.4879594423320659 0.011753635608993267
2 8 0.1634980988593156 0.0 0.2995352767215885 0.004308423754620012 0.22475707646810306 0.009041374972130423 0.5792141951837769 0.010192089633979539 0.6117448246725813 0.012856040603889275
3 16 0.16603295310519645 0.0 0.33586818757921416 0.0027379555126353537 0.2691170257710182 0.0041822961286910295 0.694972539079003 0.0041822961286910295 0.7165188001689903 0.0033265770485897185
4 32 0.16856780735107732 0.0 0.3548795944233207 0.005174249562279624 0.3269961977186312 0.005174249562279624 0.7777777777777778 0.0047797670042182905 0.7828474862695396 0.0048905098871103924
}{\mistralgsm}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.0 0.0 0.11361200428724545 0.012407113507813749 0.09860664523043944 0.004010350896863818 0.11361200428724545 0.012407113507813749 0.1747052518756699 0.009939569662910722
1 4 0.11254019292604502 0.0 0.11146838156484458 0.010930374091302864 0.12754555198285103 0.0015157701633152123 0.22186495176848875 0.005250781870917845 0.24544480171489816 0.028919051582490973
2 8 0.13504823151125403 0.0 0.11789924973204717 0.015383387025088234 0.1639871382636656 0.004547310489945637 0.31939978563772775 0.012950745952405758 0.34941050375133975 0.020051754484319093
3 16 0.13504823151125403 0.0 0.12433011789924973 0.01183854342678163 0.195069667738478 0.007578850816576075 0.4030010718113612 0.017870666667238022 0.4308681672025723 0.01837773654821248
4 32 0.13504823151125403 0.0 0.12433011789924973 0.01347245990351183 0.23365487674169347 0.009939569662910722 0.4919614147909968 0.018377736548212457 0.4962486602357985 0.0015157701633152255
}{\mistralmbpp}

\pgfplotstableread[col sep=space,string type]{
id num mean1 std1 mean2 std2 mean3 std3 mean4 std4 mean5 std5
0 2 0.0 0.0 0.13 0.035590260840104374 0.13333333333333333 0.020548046676563257 0.13 0.035590260840104374 0.18666666666666668 0.01699673171197594
1 4 0.1 0.0 0.12 0.03741657386773942 0.19666666666666666 0.0262466929133727 0.2933333333333334 0.04642796092394707 0.31666666666666665 0.009428090415820642
2 8 0.1 0.0 0.12 0.03741657386773942 0.24333333333333332 0.02867441755680877 0.41 0.029439202887759492 0.43333333333333335 0.012472191289246483
3 16 0.1 0.0 0.10333333333333333 0.02357022603955158 0.30666666666666664 0.016996731711975962 0.5366666666666667 0.026246692913372727 0.5533333333333333 0.009428090415820642
4 32 0.1 0.0 0.10333333333333333 0.02357022603955158 0.3466666666666667 0.0262466929133727 0.64 0.016329931618554536 0.6633333333333334 0.012472191289246483
}{\mistralhumaneval}

\begin{figure*}[t!]
    \centering
    \makeatletter
    % temporally disable hyperref
    \let\ref\@refstar
    \ref{grouplegend}
    \makeatother
    % \vspace{-0.2in}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=4 by 2, horizontal sep=45pt, vertical sep=15pt},
            width=1.0\textwidth,
            height=0.3\textwidth,
            legend cell align={left},
            legend pos=north west,
            enlargelimits=0.1,
            legend style={
                font=\small,
                draw=none,
                column sep=5pt,
                legend columns=5,
            },
        ]
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\llamamath}{num},
            ylabel={MATH},
            ylabel near ticks,
            % xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            legend to name=grouplegend,
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Self-Consistency}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{FTTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\llamamath};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\llamamath};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\llamamath};
                \expandafter\addlegendentry\expandafter{\name}
                % \pgfplotstablegetelem{\n}{name}\of{\modeldata}
                % \addlegendentry{\pgfplotsretval}
            }
            % https://tex.stackexchange.com/questions/705041/newcommand-and-macro-expansion-in-pgfplots
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\llamagsm}{num},
            ylabel={GSM8K},
            ylabel near ticks,
            % xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Stochastic Beam Search}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{TTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\llamagsm};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\llamagsm};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\llamagsm};
            }
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\llamambpp}{num},
            ylabel={MBPP},
            ylabel near ticks,
            % xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Stochastic Beam Search}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{TTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\llamambpp};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\llamambpp};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\llamambpp};
            }
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\llamahumaneval}{num},
            ylabel={HumanEval},
            ylabel near ticks,
            % xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Stochastic Beam Search}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{TTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\llamahumaneval};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\llamahumaneval};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\llamahumaneval};
            }
            
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\mistralmath}{num},
            ylabel={MATH},
            ylabel near ticks,
            xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Self-Consistency}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{FTTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\mistralmath};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\mistralmath};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\mistralmath};
            }
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\mistralgsm}{num},
            ylabel={GSM8K},
            ylabel near ticks,
            xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Stochastic Beam Search}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{FTTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\mistralgsm};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\mistralgsm};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\mistralgsm};
            }
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\mistralmbpp}{num},
            ylabel={MBPP},
            ylabel near ticks,
            xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Stochastic Beam Search}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{FTTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\mistralmbpp};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\mistralmbpp};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\mistralmbpp};
            }
        \nextgroupplot[
            width=0.25\textwidth,height=0.3\textwidth,
            yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
            xticklabels from table={\mistralhumaneval}{num},
            ylabel={HumanEval},
            ylabel near ticks,
            xlabel={Budget},
            xlabel near ticks,
            xmajorgrids=true,
            ymajorgrids=true,
            grid style=dashed,
            xtick={0,...,4},
            every tick label/.append style={font=\small},
            label style={font=\small},
            ylabel style={yshift=0pt},
            xmin=0,xmax=4,
            % ymax=60,ymin=0,
        ]
            \foreach \c/\marker/\name [count=\n] in {purple/{otimes}/{Revision}, orange/{star}/{Stochastic Beam Search}, lyygreen/{diamond*}/{Self-Refine}, lyyred/{*}/{Best-of-N}, lyyblue/{square*}/{FTTT}}{
                \addplot [name path=lower, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} - \thisrow{std\n}] {\mistralhumaneval};
                \addplot [name path=upper, fill=none, draw=none, forget plot] table [
                    x=id, y expr=\thisrow{mean\n} + \thisrow{std\n}] {\mistralhumaneval};
                \expandafter\addplot\expandafter [\c!60, semitransparent, forget plot] fill between[of=lower and upper];
                \edef\tempoptions{\c,thick,mark=\marker,mark options={scale=0.7}}
                \expandafter\addplot\expandafter [\tempoptions] table [
                    x=id, y=mean\n,
                ] {\mistralhumaneval};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{The scaling trends of different methods under varying budgets. The colored area around the line denotes the standard deviation. The first row is the results of \texttt{Llama-3.1-8B-Instruct} and the second row is \texttt{Mistral-7B-Instruct-v0.3}.}
    \label{fig:scale}
    % \vspace{-0.4cm}
\end{figure*}
